Snake graph calculus and cluster algebras from surfaces II: Self-crossing snake graphs

Snake graphs appear naturally in the theory of cluster algebras. For cluster algebras from surfaces, each cluster variable is given by a formula which is parametrized by the perfect matchings of a snake graph. In this paper, we continue our study of snake graphs from a combinatorial point of view. We introduce the notions of abstract snake graphs and abstract band graphs, their crossings and self-crossings, as well as the resolutions of these crossings. We show that there is a bijection between the set of perfect matchings of (self-)crossing snake graphs and the set of perfect matchings of the resolution of the crossing. In the situation where the snake and band graphs are coming from arcs and loops in a surface without punctures, we obtain a new proof of skein relations in the corresponding cluster algebra.

==> bandgraph.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bandgraph.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{469.90981445bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.1689489)%
    \put(0,0){\includegraphics[width=\unitlength]{bandgraph.pdf}}%
    \put(0.56901642,0.04945907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.56176338,0.02124882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.56348313,0.07938908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.69773383,0.09702158){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x'$}}}%
    \put(0.75963021,0.09702163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y'$}}}%
    \put(0.72697985,0.08995315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b'$}}}%
    \put(0.83958504,0.04824302){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.83415607,0.02124882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.83587578,0.07938908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.90701403,0.15466184){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x'$}}}%
    \put(0.97134257,0.15587791){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y'$}}}%
    \put(0.93808413,0.1512415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b'$}}}%
    \put(0.02423104,0.04945907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.21831083,0.00860017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.35791208,0.04945907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.274127,0.08995315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b'$}}}%
    \put(0.06642757,0.08995315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b'$}}}%
    \put(0.50091825,0.04945907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b'$}}}%
    \put(0.35406395,0.02124882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.18823824,0.00502837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.0203829,0.02124882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(-0.00004655,0.09615681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y=x'$}}}%
    \put(0.35578371,0.07938908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.24951061,0.00452547){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.09701065,0.09641362){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y'$}}}%
    \put(0.30777671,0.09901444){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y'$}}}%
    \put(0.50219478,0.07938908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y'$}}}%
    \put(0.50387993,0.02124882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x'$}}}%
    \put(0.24510687,0.09615681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x'$}}}%
  \end{picture}%
\endgroup%


==> bijectionA3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bijection(s'<t).pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{392.22172852bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53933204)%
    \put(0,0){\includegraphics[width=\unitlength]{bijectionA3.pdf}}%
    \put(0.00595509,0.29505393){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$P_1 \in \match \calg_1$}}}%
    \put(0.31860622,0.29505393){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$\varphi_3(P_1)\in \match\calg_3$}}}%
    \put(0.57443822,0.29505393){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$\varphi_4(P_1)\in\match \calg_4^\circ$}}}%
    \put(0.01161886,0.366968){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.04849662,0.36644214){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.08317089,0.40315606){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.15630623,0.51242371){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.15674444,0.47454426){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$t'$}}}%
    \put(0.11971411,0.43928723){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.4794482,0.47308736){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.48171891,0.43928723){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.37455126,0.36488849){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.4051462,0.36644214){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.65019711,0.36644214){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$s'$-1}}}%
    \put(0.62484698,0.36644214){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.01032898,0.43216636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e$}}}%
    \put(0.16833405,0.3613002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\calg_4'$}}}%
    \put(0.72044273,0.36752031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\calg_4^\circ=(\calg_4')^e$}}}%
    \put(0.62555907,0.33816622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e$}}}%
    \put(0.66434192,0.39961641){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e'$}}}%
    \put(0.00595509,0.00542184){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$P_{56} \in \match \calg_{56}$}}}%
    \put(0.31860622,0.00542184){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$\varphi_3(P_{56})\in \match\calg_3$}}}%
    \put(0.57443822,0.00542184){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$\varphi_4(P_{56})\in\match \calg_4^\circ$}}}%
    \put(0.03952799,0.07762364){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$s$-1}}}%
    \put(0.08317089,0.07779687){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.1201646,0.15102459){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.11971411,0.11392802){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.4794482,0.18345526){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.48171891,0.14965514){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.37455126,0.07525638){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.4051462,0.07681003){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.65019711,0.07681003){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$s'$-1}}}%
    \put(0.62484698,0.07681003){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.44555738,0.11352396){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.02300617,0.133773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.02300617,0.133773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
  \end{picture}%
\endgroup%


==> directionSingleTileOverlap.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'directionSingleTileOverlap.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{493.775bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.96455876)%
    \put(0,0){\includegraphics[width=\unitlength]{directionSingleTileOverlap.pdf}}%
    \put(0.03740698,0.73178118){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{geometric realization in the annulus: 
}}}%
    \put(0.03740698,0.23638662){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{geometric realization in the annulus: 
}}}%
    \put(0.06168186,0.90033765){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{overlap in the same direction}}}%
    \put(0.05089126,0.42311243){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{overlap in the opposite direction}}}%
    \put(0.13359325,0.7840693){\color[rgb]{0.01568627,0,0}\makebox(0,0)[lb]{\smash{$\calg_1$}}}%
    \put(0.39379889,0.7840693){\color[rgb]{0.01568627,0,0}\makebox(0,0)[lb]{\smash{$\calg_3$}}}%
    \put(0.52478672,0.7840693){\color[rgb]{0.01568627,0,0}\makebox(0,0)[lb]{\smash{$\calg_4^\circ$}}}%
    \put(0.80446352,0.7840693){\color[rgb]{0.01568627,0,0}\makebox(0,0)[lb]{\smash{$\calg_{56}$}}}%
    \put(0.13359325,0.30242866){\color[rgb]{0.01568627,0,0}\makebox(0,0)[lb]{\smash{$\calg_1$}}}%
    \put(0.52478672,0.30242866){\color[rgb]{0.01568627,0,0}\makebox(0,0)[lb]{\smash{$\calg_{34}$}}}%
    \put(0.87490972,0.30242866){\color[rgb]{0.01568627,0,0}\makebox(0,0)[lb]{\smash{$\calg_{6}^\circ$}}}%
    \put(0.73365925,0.30242866){\color[rgb]{0.01568627,0,0}\makebox(0,0)[lb]{\smash{$\calg_5$}}}%
  \end{picture}%
\endgroup%


==> figgluenew.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{figgluenew.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2214,1611)(1189,-2314)
\put(2626,-2236){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau_{i_j}$}%
}}}}
\put(2858,-1521){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau_{i_{j+1}}$}%
}}}}
\put(2351,-1647){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau_{[j]}$}%
}}}}
\put(1800,-1563){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau_{i_j}$}%
}}}}
\put(1576,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau_{i_{j+1}}$}%
}}}}
\end{picture}%


==> figgluenew.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figgluenew.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{163.44296875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50939022)%
    \put(0,0){\includegraphics[width=\unitlength]{figgluenew.pdf}}%
    \put(0.48900849,0.01723652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_{i_j}$}}}%
    \put(0.51837654,0.25218085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_{i_{j+1}}$}}}%
    \put(0.12680264,0.45775715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_{i_{j+1}}$}}}%
    \put(0.17574938,0.25218085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_{i_j}$}}}%
    \put(0.36174698,0.25218085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_{e_j}$}}}%
  \end{picture}%
\endgroup%


==> figgrafting.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figgrafting.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{444.94848633bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64094769)%
    \put(0,0){\includegraphics[width=\unitlength]{figgrafting.pdf}}%
    \put(0.05320217,0.61251414){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{G}_1$}}}%
    \put(0.22824672,0.61251414){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{G}_2$}}}%
    \put(0.41630708,0.61251414){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{G}_3$}}}%
    \put(0.58092673,0.61251414){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{G}_4$}}}%
    \put(0.70265321,0.61251414){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{G}_5$}}}%
    \put(0.87190055,0.61251414){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{G}_6$}}}%
    \put(0.13505749,0.265335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_3$}}}%
    \put(0.06589638,0.48821023){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_3$}}}%
    \put(0.5766602,0.13974237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_3$}}}%
    \put(0.23003752,0.14105238){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_3'$}}}%
    \put(0.22741745,0.39519809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_3'$}}}%
    \put(0.19859682,0.42663882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_5'$}}}%
    \put(0.10388725,0.42663882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_5$}}}%
    \put(0.07296716,0.45807954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.13846864,0.23668455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.07547666,0.04771325){\color[rgb]{0.00392157,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
  \end{picture}%
\endgroup%


==> figlemopp.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figlemopp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{161.03704708bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23858129)%
    \put(0,0){\includegraphics[width=\unitlength]{figlemopp.pdf}}%
    \put(0.01403351,0.08079165){\color[rgb]{0.01960784,0,0}\makebox(0,0)[lb]{\smash{$t$-1}}}%
    \put(0.18595556,0.08003483){\color[rgb]{0.01960784,0,0}\makebox(0,0)[lb]{\smash{$t$+1}}}%
    \put(0.19653487,0.17081045){\color[rgb]{0.01960784,0,0}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.20194169,0.00577911){\color[rgb]{0.01960784,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.27568476,0.07954598){\color[rgb]{0.01960784,0,0}\makebox(0,0)[lb]{\smash{$b'$}}}%
    \put(0.6359632,0.08079165){\color[rgb]{0.01960784,0,0}\makebox(0,0)[lb]{\smash{$t$-1}}}%
    \put(0.81189844,0.08003483){\color[rgb]{0.01960784,0,0}\makebox(0,0)[lb]{\smash{$t$+1}}}%
    \put(0.82247776,0.17081045){\color[rgb]{0.01960784,0,0}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.82788461,0.00577911){\color[rgb]{0.01960784,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.90162768,0.07954598){\color[rgb]{0.01960784,0,0}\makebox(0,0)[lb]{\smash{$b'$}}}%
    \put(0.11164412,0.08003483){\color[rgb]{0.01176471,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.73584407,0.08003483){\color[rgb]{0.01176471,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
  \end{picture}%
\endgroup%


==> figres.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figres.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{478.54848633bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62198504)%
    \put(0,0){\includegraphics[width=\unitlength]{figres.pdf}}%
    \put(0.04946672,0.59554788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{G}_1$}}}%
    \put(0.21222099,0.59554788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{G}_2$}}}%
    \put(0.42385508,0.59554788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{G}_3$}}}%
    \put(0.56688607,0.59554788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{G}_4$}}}%
    \put(0.77702572,0.59554788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{G}_5$}}}%
    \put(0.88089471,0.59554788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{G}_6$}}}%
    \put(0.09343927,0.03819421){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_0'$}}}%
    \put(0.77550185,0.03819421){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_0'$}}}%
  \end{picture}%
\endgroup%


==> figselfoverlap.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figselfoverlap.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{285.78205566bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25071553)%
    \put(0,0){\includegraphics[width=\unitlength]{figselfoverlap.pdf}}%
    \put(0.01131237,0.02120725){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.21086378,0.11615139){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.45620814,0.1682613){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.36016309,0.16580494){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$t'$}}}%
    \put(0.16557919,0.06667702){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.85471106,0.06576334){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.959221,0.16580494){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$t'$}}}%
    \put(0.80748149,0.01713269){\color[rgb]{0.02352941,0,0.01176471}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.91080098,0.11520223){\color[rgb]{0.02352941,0,0.01176471}\makebox(0,0)[lb]{\smash{$t$}}}%
  \end{picture}%
\endgroup%


==> figselfoverlapb.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figselfoverlapb.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{645.13001404bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24618518)%
    \put(0,0){\includegraphics[width=\unitlength]{figselfoverlapb.pdf}}%
    \put(0.12476996,0.04220935){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.13589201,0.072039){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.26495302,0.11841477){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.29852882,0.13103764){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.31091209,0.16242411){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.4398271,0.20556102){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.47617383,0.23670792){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.00035119,0.0304569){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.04828888,0.02776237){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{--}}}%
    \put(0.18175354,0.07240454){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{--}}}%
    \put(0.21411489,0.08901276){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{--}}}%
    \put(0.22530105,0.1150284){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{--}}}%
    \put(0.3562856,0.15886671){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{--}}}%
    \put(0.3884759,0.1767406){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{--}}}%
    \put(0.40202241,0.20246545){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{--}}}%
    \put(0.50890713,0.20292727){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{--}}}%
    \put(0.0898087,0.03021935){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.03848818,-0.00217011){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{--}}}%
    \put(0.6059133,0.04220935){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.61703532,0.072039){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.74609633,0.11841477){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.77967211,0.13103764){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.79205545,0.16242411){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.92097039,0.20556102){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.95731715,0.23670792){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.48149449,0.0304569){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.52943223,0.02776237){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{--}}}%
    \put(0.66289688,0.07240454){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{--}}}%
    \put(0.69525825,0.08901276){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{--}}}%
    \put(0.70644438,0.1150284){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{--}}}%
    \put(0.83742891,0.15886671){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{--}}}%
    \put(0.86961923,0.1767406){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{--}}}%
    \put(0.88316574,0.20246545){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{--}}}%
    \put(0.99005046,0.20292727){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{--}}}%
    \put(0.57095203,0.03021935){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.51963149,-0.00217011){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{--}}}%
    \put(0.66012101,0.11731401){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.81618516,0.11490861){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{--}}}%
    \put(0.26547943,0.15890135){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{--}}}%
    \put(0.24463292,0.07038545){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{+}}}%
  \end{picture}%
\endgroup%


==> figsnake.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{figsnake.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5300,2249)(1313,-3015)
\put(5637,-1621){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6$}%
}}}}
\put(5040,-2523){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(6033,-2523){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(6238,-1340){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(5635,-936){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(5635,-1340){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
\put(5635,-1935){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(5287,-1340){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(5287,-1935){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(5040,-2134){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(5040,-2946){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
\put(6033,-1935){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
\put(6238,-1717){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
\put(5635,-2939){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(1354,-1882){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(3324,-1888){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6$}%
}}}}
\put(1771,-1762){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(2722,-1568){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(2622,-2682){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
\put(2157,-1522){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(1760,-2443){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\gamma$}%
}}}}
\put(4665,-2524){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(6019,-1336){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(5635,-2523){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\end{picture}%


==> funnymatching.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'funnymatching.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{339.27337952bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34222861)%
    \put(0,0){\includegraphics[width=\unitlength]{funnymatching.pdf}}%
    \put(0.10620455,0.00830359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\calg_1$}}}%
    \put(0.54147498,0.00830359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\calg_3$}}}%
    \put(0.79628569,0.00830359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\calg_4^\circ$}}}%
    \put(0.16110193,0.10601313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.07709841,0.10601313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.15970184,0.1550152){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.15970184,0.23290267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t'$}}}%
    \put(0.50463154,0.10601313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.5891509,0.10601313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.75244199,0.10601313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.83364537,0.10601313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t'$}}}%
    \put(0.3183686,0.11506999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varphi$}}}%
    \put(-0.00056186,0.14031596){\color[rgb]{0.00392157,0,0}\makebox(0,0)[lb]{\smash{$e$}}}%
    \put(0.25345884,0.22649918){\color[rgb]{0.00392157,0,0}\makebox(0,0)[lb]{\smash{$e'$}}}%
    \put(0.01830199,0.01770097){\color[rgb]{0.00392157,0,0}\makebox(0,0)[lb]{\smash{$e_k$}}}%
    \put(0.23459499,0.15575976){\color[rgb]{0.00392157,0,0}\makebox(0,0)[lb]{\smash{$e_t$}}}%
    \put(0.24570585,0.31735468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{t'+s-k-1}$}}}%
  \end{picture}%
\endgroup%


==> funnymatching2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'funnymatching2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{571.2bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.36134454)%
    \put(0,0){\includegraphics[width=\unitlength]{funnymatching2.pdf}}%
    \put(0.10603169,1.17296914){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.12903522,1.17277454){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.12942443,1.19576244){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.15199156,1.19559148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.17879856,1.19576244){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.17883959,1.22026736){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.17888746,1.24500487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.17879856,1.2698313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.17895585,1.29383791){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.20152913,1.2939234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.30491125,1.17296914){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.32830398,1.17296914){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.32830398,1.19576244){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.35087111,1.19559148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.37767811,1.19658806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.40227028,1.19600304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.47676339,1.19576244){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.49933049,1.19559148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.52613749,1.19576244){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.74912174,1.22293846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.75028936,1.19579148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.7451324,1.20951092){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.11929245,1.17039592){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.12260068,1.18615868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.16833216,1.1984186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.18507798,1.20860767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.18779235,1.26010743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.18596425,1.28482188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.19285201,1.30291987){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.31817569,1.17175814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.32304072,1.18499106){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.36771006,1.19931098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.40799322,1.20873661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.51604759,1.19931098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.46077581,1.1966371){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.52655068,1.2156265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.47701313,1.17599643){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.50013066,1.17599643){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.54554009,1.19691231){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.50123147,1.21579747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.47288496,1.2156265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.10603169,0.94887951){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.12903522,0.94868491){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.12942443,0.97167281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.15199156,0.97150184){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.17879856,0.97167281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.17883959,0.99617774){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.17888746,1.02091523){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.17879856,1.04574166){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.17895585,1.06974827){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.20152913,1.06983377){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.47676339,0.97167281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.49933049,0.97150184){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.52613749,0.97167281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.74912174,0.99884884){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.75028936,0.97170183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.7451324,0.98542127){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.11929245,0.94630629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.12260068,0.96206904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.16833216,0.97432899){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.18507798,0.98451801){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.18779235,1.03601779){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.18596425,1.06073225){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.19285201,1.07883024){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.51604759,0.97522135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.46077581,0.97254747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.52655068,0.99153689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.47701313,0.95190678){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.50013066,0.95190678){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.54554009,0.97282269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.50123147,0.99170785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.47288496,0.99153689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.10603169,0.75280108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.12903522,0.75260647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.12942443,0.77559437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.15199156,0.77542341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.17879856,0.77559437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.17883959,0.80009931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.17888746,0.8248368){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.17879856,0.84966323){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.17895585,0.87366984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.20152913,0.87375536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.47676339,0.77559437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.49933049,0.77542341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.52613749,0.77559437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.74912174,0.80277041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.75028936,0.7756234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.7451324,0.78934284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.11929245,0.75022786){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.12260068,0.76599061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.16833216,0.77825056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.18507798,0.78843958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.18779235,0.83993936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.18596425,0.86465381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.19285201,0.88275181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.51604759,0.77914292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.46077581,0.77646904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.52655068,0.79545845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.47701313,0.75582834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.50013066,0.75582834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.54554009,0.77674425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.50123147,0.79562942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.47288496,0.79545845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.10603169,0.52871148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.12903522,0.52851684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.12942443,0.55150478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.15199156,0.55133381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.17879856,0.55150478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.17883959,0.57600963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.17888746,0.60074716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.17879856,0.62557359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.17895585,0.64958024){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.20152913,0.64966573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.47676339,0.55150478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.49933049,0.55133381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.52613749,0.55150478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.74912174,0.57868081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.75028936,0.55153376){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.7451324,0.56525325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.11929245,0.52613826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.12260068,0.54190098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.16833216,0.55416092){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.18507798,0.56434995){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.18779235,0.61584968){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.18596425,0.64056414){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.19285201,0.65866217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.51604759,0.55505328){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.46077581,0.55237945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.52655068,0.57136882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.47701313,0.53173871){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.50013066,0.53173871){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.54554009,0.55265462){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.50123147,0.57153979){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.47288496,0.57136882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.10603169,0.30462185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.12903522,0.3044272){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.12942443,0.32741515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.15199156,0.32724418){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.17879856,0.32741515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.17883959,0.35191999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.17888746,0.37665752){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.17879856,0.40148396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.17895585,0.42549061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.20152913,0.42557609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.47676339,0.32741515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.49933049,0.32724418){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.52613749,0.32741515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.74912174,0.35459118){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.75028936,0.32744412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.7451324,0.34116361){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.11929245,0.30204863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.12260068,0.31781134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.16833216,0.33007129){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.18507798,0.34026031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.18779235,0.39176005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.18596425,0.4164745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.19285201,0.43457254){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.51604759,0.33096365){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.46077581,0.32828981){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.52655068,0.34727918){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.47701313,0.30764907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.50013066,0.30764907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.54554009,0.32856498){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.50123147,0.34745015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.47288496,0.34727918){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.10603169,0.10854342){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.12903522,0.10834877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.12942443,0.13133671){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.15199156,0.13116575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.17879856,0.13133671){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.17883959,0.15584156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.17888746,0.18057909){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.17879856,0.20540553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.17895585,0.22941218){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.20152913,0.22949766){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.47676339,0.13133671){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.49933049,0.13116575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.52613749,0.13133671){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.74912174,0.15851275){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.75028936,0.13136569){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.7451324,0.14508518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.11929245,0.1059702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.12260068,0.12173291){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.16833216,0.13399285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.18507798,0.14418188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.18779235,0.19568162){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.18596425,0.22039607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.19285201,0.2384941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.51604759,0.13488522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.46077581,0.13221138){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.52655068,0.15120075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.47701313,0.11157064){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.50013066,0.11157064){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.54554009,0.13248655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.50123147,0.15137172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.47288496,0.15120075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.40177862,1.22112368){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.38971234,1.19934542){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.30491125,0.94887951){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.32830398,0.94887951){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.32830398,0.97167281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.35087111,0.97150184){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.37767811,0.97249845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.40227028,0.9719134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.31817569,0.94766851){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.32304072,0.96090143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.36771006,0.97522135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.40799322,0.98464697){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.40177862,0.99703407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.38971234,0.9752558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.30491125,0.75280108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.32830398,0.75280108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.32830398,0.77559437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.35087111,0.77542341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.37767811,0.77642002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.40227028,0.77583497){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.31817569,0.75159008){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.32304072,0.76482299){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.36771006,0.77914292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.40799322,0.78856853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.40177862,0.80095564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.38971234,0.77917737){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.30491125,0.52871148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.32830398,0.52871148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.32830398,0.55150478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.35087111,0.55133381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.37767811,0.55233038){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.40227028,0.55174533){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.31817569,0.52750044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.32304072,0.54073336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.36771006,0.55505328){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.40799322,0.56447894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.40177862,0.576866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.38971234,0.55508773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.30491125,0.30462185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.32830398,0.30462185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.32830398,0.32741515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.35087111,0.32724418){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.37767811,0.32824074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.40227028,0.3276557){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.31817569,0.30341081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.32304072,0.31664372){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.36771006,0.33096365){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.40799322,0.34038931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.40177862,0.35277636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.38971234,0.3309981){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.30491125,0.10854342){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.32830398,0.10854342){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.32830398,0.13133671){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.35087111,0.13116575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.37767811,0.13216231){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.40227028,0.13157726){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.31817569,0.10733237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.32304072,0.12056529){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.36771006,0.13488522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.40799322,0.14431087){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.40177862,0.15669793){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.38971234,0.13491967){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
  \end{picture}%
\endgroup%


==> funnymatchingalt.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'funnymatchingalt.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{304.51635742bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.97000264)%
    \put(0,0){\includegraphics[width=\unitlength]{funnymatchingalt.pdf}}%
    \put(0.02320171,0.64004437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.06635085,0.63967934){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.06708091,0.68279915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.10941146,0.68247846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.15969499,0.68279915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.15977196,0.72876453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.15986175,0.7751662){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.15969499,0.82173464){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.15999003,0.86676533){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.20233212,0.86692567){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.3962523,0.64004437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.44013148,0.64004437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.44013148,0.68279915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.48246202,0.68247846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.53274556,0.68434782){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.57887459,0.68325045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.71860588,0.68279915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.76093639,0.68247846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.81121992,0.68279915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.04807574,0.63521762){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.05428119,0.66478479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.14006253,0.68778148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.17147368,0.70689374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.1765652,0.80349499){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.17313611,0.8498534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.18605591,0.88380092){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.42113322,0.63777282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.43025886,0.66259461){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.51404787,0.68945536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.58960947,0.7071356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.79229367,0.68945536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.688617,0.6844398){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.81199496,0.72005938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.71907434,0.64572284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.76243731,0.64572284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.84761457,0.68495603){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.76450218,0.72038008){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.71133088,0.72005938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.57795236,0.73037079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.55531889,0.68951995){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.06723893,0.00925135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\calg_1$}}}%
    \put(0.42608889,0.00925135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\calg_3$}}}%
    \put(0.77303405,0.00925135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\calg_4^\circ$}}}%
    \put(0.15992761,0.1181133){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.06633606,0.1181133){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.15836772,0.17270839){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.15836772,0.25948582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t'$}}}%
    \put(0.43758253,0.1181133){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.53174876,0.1181133){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.71367763,0.1181133){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.80414945,0.1181133){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t'$}}}%
    \put(0.02520506,0.53467469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\calg_1$}}}%
    \put(0.42608889,0.53467469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\calg_3$}}}%
    \put(0.70998325,0.53467469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\calg_4^\circ$}}}%
  \end{picture}%
\endgroup%


==> homotopy.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'homotopy.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420.86915283bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52326313)%
    \put(0,0){\includegraphics[width=\unitlength]{homotopy.pdf}}%
    \put(0.04036361,0.37622107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.15972411,0.37508512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.05078268,0.34076878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.09089568,0.39290914){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.14311474,0.34159204){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c}}}%
    \put(0.09927907,0.31244697){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.17887973,0.25114041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.17931161,0.19355433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0.14946022,0.15261807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k+1$}}}%
    \put(0.10888104,0.19156426){\color[rgb]{0.01960784,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.12711972,0.43288485){\color[rgb]{0.01960784,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.00005383,0.03864584){\color[rgb]{0.01960784,0,0}\makebox(0,0)[lb]{\smash{$\dot\gamma$ crosses one
of a,b,c}}}%
    \put(0.41292597,0.37622107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.53228648,0.37508512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.42648486,0.34076878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.46345803,0.39290914){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.51567709,0.34159204){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c}}}%
    \put(0.47184144,0.31244697){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.55144211,0.25114041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.55187393,0.19355433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0.52202254,0.15261807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k+1$}}}%
    \put(0.34877685,0.35742712){\color[rgb]{0.01960784,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.48841023,0.19455997){\color[rgb]{0.01960784,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.36829189,0.03864584){\color[rgb]{0.01960784,0,0}\makebox(0,0)[lb]{\smash{$\dot\gamma$ crosses two
of a,b,c}}}%
    \put(0.7436701,0.4522542){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.86303061,0.45111826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.75408915,0.4168019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.79420215,0.46894227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.84642122,0.41762517){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c}}}%
    \put(0.80258557,0.3884801){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.88218623,0.32717355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.88261805,0.26958746){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0.78431028,0.2530735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k+1$}}}%
    \put(0.79870137,0.18408671){\color[rgb]{0.01960784,0,0}\makebox(0,0)[lb]{\smash{$\ell$}}}%
    \put(0.75245221,0.11793582){\color[rgb]{0.01960784,0,0}\makebox(0,0)[lb]{\smash{$\ell'$}}}%
    \put(0.83488782,0.11793582){\color[rgb]{0.01960784,0,0}\makebox(0,0)[lb]{\smash{$\ell''$}}}%
    \put(0.70224193,0.13819691){\color[rgb]{0.01960784,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.8848906,0.21423004){\color[rgb]{0.01960784,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.70274869,0.03864584){\color[rgb]{0.01960784,0,0}\makebox(0,0)[lb]{\smash{$\dot\gamma$ crosses three
of a,b,c}}}%
  \end{picture}%
\endgroup%


==> homotopy2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'homotopy2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{159.71930847bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50441179)%
    \put(0,0){\includegraphics[width=\unitlength]{homotopy2.pdf}}%
    \put(-0.0011935,0.01763837){\color[rgb]{0.02352941,0,0}\makebox(0,0)[lb]{\smash{$\tau_{i_{s'}}=\tau_{i_t}$}}}%
    \put(0.04011782,0.45157496){\color[rgb]{0.02352941,0,0}\makebox(0,0)[lb]{\smash{$\tau_{i_{s'+1}}=\tau_{i_{t-1}}$}}}%
    \put(0.03811062,0.27811488){\color[rgb]{0.02352941,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
  \end{picture}%
\endgroup%


==> kroneckerBand.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'kroneckerBand.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{256.8917164bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46636183)%
    \put(0,0){\includegraphics[width=\unitlength]{kroneckerBand.pdf}}%
    \put(0.03813442,0.25810592){\color[rgb]{0.01568627,0,0}\makebox(0,0)[lb]{\smash{geometric realization in an annulus}}}%
    \put(0.10197269,0.34641305){\color[rgb]{0.01568627,0,0}\makebox(0,0)[lb]{\smash{$\calg_1$}}}%
    \put(0.48055126,0.34641305){\color[rgb]{0.01568627,0,0}\makebox(0,0)[lb]{\smash{$\calg_4^\circ$}}}%
    \put(0.36900091,0.34641305){\color[rgb]{0.01568627,0,0}\makebox(0,0)[lb]{\smash{$\calg_3$}}}%
    \put(0.79284023,0.34641305){\color[rgb]{0.01568627,0,0}\makebox(0,0)[lb]{\smash{$\calg_{56}$}}}%
    \put(0.80295087,0.41104606){\color[rgb]{0.01568627,0,0}\makebox(0,0)[lb]{\smash{\huge 0}}}%
    \put(0.01963678,0.42204823){\color[rgb]{0.01568627,0,0}\makebox(0,0)[lb]{\smash{$\e_3'$}}}%
    \put(0.17831046,0.42204823){\color[rgb]{0.01568627,0,0}\makebox(0,0)[lb]{\smash{$\e_3$}}}%
  \end{picture}%
\endgroup%


==> labeledbandgraph.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'labeledbandgraph.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{192.22129717bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38738708)%
    \put(0,0){\includegraphics[width=\unitlength]{labeledbandgraph.pdf}}%
    \put(0.10353634,0.04825162){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(-0.00039594,0.1409717){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.19499674,0.14500301){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.10398703,0.20299748){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.63044697,0.06509723){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.84727267,0.28725471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.57535193,0.07216833){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.63044697,0.00588514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.9015638,0.28936467){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.84961245,0.34945879){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.56328951,0.0296833){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.56516958,0.11667248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.91420017,0.250915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x'$}}}%
    \put(0.91634804,0.33038656){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y'$}}}%
  \end{picture}%
\endgroup%


==> ouroboros.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ouroboros.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{235.81101049bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.92209993)%
    \put(0,0){\includegraphics[width=\unitlength]{ouroboros.pdf}}%
  \end{picture}%
\endgroup%


==> overlap.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'overlap.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{312.6bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36540307)%
    \put(0,0){\includegraphics[width=\unitlength]{overlap.pdf}}%
  \end{picture}%
\endgroup%


==> overlapA1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'overlapA1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{451.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.06568172)%
    \put(0,0){\includegraphics[width=\unitlength]{overlapA1.pdf}}%
    \put(0.034019,0.78472055){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{geometric realization in a punctured disk}}}%
    \put(0.01887932,0.27198725){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{geometric realization in a punctured disk}}}%
    \put(0.11133285,0.93273856){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.11231849,0.96270674){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.14124431,0.96160463){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.14222995,0.99401207){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$t'$}}}%
    \put(0.39464405,0.93273856){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.39562969,0.96144261){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.54108106,0.96131287){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.5420667,0.99197798){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.82313795,0.95881687){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.82453184,0.99226973){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.17291608,1.02414224){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.42435477,0.99226973){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.36629864,0.89861323){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.08298744,0.89861323){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.08536796,0.85156201){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$\calg_1$}}}%
    \put(0.37099767,0.85156201){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$\calg_3$}}}%
    \put(0.53193282,0.85156201){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$\calg_4^\circ$}}}%
    \put(0.81285411,0.85156201){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$\calg_{56}$}}}%
    \put(0.09861014,0.3978599){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.15901614,0.42856325){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$t'$}}}%
    \put(0.12707875,0.42926017){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.12965525,0.39855681){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.03461335,0.3978599){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.22104332,0.42856325){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.59576673,0.39606764){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.59675237,0.42673279){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.43858356,0.39669074){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.4696287,0.39669074){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.37458678,0.39669074){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.52914427,0.39669074){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.82295476,0.39970413){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.82434866,0.43315702){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.08536796,0.34160185){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$\calg_1$}}}%
    \put(0.42057713,0.34160185){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$\calg_3$}}}%
    \put(0.58505367,0.34160185){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$\calg_4^\circ$}}}%
    \put(0.81285411,0.34160185){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$\calg_{56}$}}}%
  \end{picture}%
\endgroup%


==> overlapb.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'overlapb.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{156.7bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54770262)%
    \put(0,0){\includegraphics[width=\unitlength]{overlapb.pdf}}%
  \end{picture}%
\endgroup%


==> overlapoppositedirection.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'overlapoppositedirection.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{105.21848057bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81592131)%
    \put(0,0){\includegraphics[width=\unitlength]{overlapoppositedirection.pdf}}%
    \put(0.44083983,0.02943321){\color[rgb]{0.01960784,0,0.01176471}\makebox(0,0)[lb]{\smash{crossing}}}%
  \end{picture}%
\endgroup%


==> overlapsprimeistplus1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'overlapsprimeistplus1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{451.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.06568172)%
    \put(0,0){\includegraphics[width=\unitlength]{overlapsprimeistplus1.pdf}}%
    \put(0.034019,0.78472055){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{geometric realization in a punctured disk}}}%
    \put(0.01887932,0.27198725){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{geometric realization in a punctured disk}}}%
    \put(0.11133285,0.93273856){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.11231849,0.96270674){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.14124431,0.96160463){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.14222995,0.99401207){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$t'$}}}%
    \put(0.39464405,0.93273856){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.39562969,0.96144261){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.54108106,0.96131287){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.5420667,0.99197798){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.82313795,0.95881687){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.82453184,0.99226973){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.17291608,1.02414224){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.42435477,0.99226973){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.36629864,0.89861323){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.08298744,0.89861323){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.08536796,0.85156201){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$\calg_1$}}}%
    \put(0.37099767,0.85156201){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$\calg_3$}}}%
    \put(0.53193282,0.85156201){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$\calg_4^\circ$}}}%
    \put(0.81285411,0.85156201){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$\calg_5$}}}%
    \put(0.09861014,0.3978599){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.15901614,0.42856325){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$t'$}}}%
    \put(0.12707875,0.42926017){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.12965525,0.39855681){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.03461335,0.3978599){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.22104332,0.42856325){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.59576673,0.39606764){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.59675237,0.42673279){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.43858356,0.39669074){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.4696287,0.39669074){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.37458678,0.39669074){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.52914427,0.39669074){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.82295476,0.39970413){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.82434866,0.43315702){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.08536796,0.34160185){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$\calg_1$}}}%
    \put(0.42057713,0.34160185){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$\calg_3$}}}%
    \put(0.58505367,0.34160185){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$\calg_4^\circ$}}}%
    \put(0.81285411,0.34160185){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$\calg_5$}}}%
  \end{picture}%
\endgroup%


==> puncture.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'puncture.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{506.02749023bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28086419)%
    \put(0,0){\includegraphics[width=\unitlength]{puncture.pdf}}%
    \put(0.25146336,0.20099495){\color[rgb]{0.00392157,0,0}\makebox(0,0)[lb]{\smash{$t$+1}}}%
    \put(0.14783445,0.2079092){\color[rgb]{0.00392157,0,0}\makebox(0,0)[lb]{\smash{t}}}%
    \put(0.11555123,0.15111335){\color[rgb]{0.00392157,0,0}\makebox(0,0)[lb]{\smash{t'}}}%
    \put(0.20990961,0.05527023){\color[rgb]{0.00392157,0,0}\makebox(0,0)[lb]{\smash{$t'$+1}}}%
    \put(0.19644569,0.17848978){\color[rgb]{0.00392157,0,0}\makebox(0,0)[lb]{\smash{p}}}%
    \put(0.20329045,0.21416172){\color[rgb]{0.00392157,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.11506964,0.07904303){\color[rgb]{0.00392157,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.28329486,0.07865506){\color[rgb]{0.00392157,0,0}\makebox(0,0)[lb]{\smash{c}}}%
    \put(0.33385229,0.03601026){\color[rgb]{0.00392157,0,0}\makebox(0,0)[lb]{\smash{v}}}%
    \put(0.34814514,0.18656384){\color[rgb]{0.99215686,0,0}\makebox(0,0)[lb]{\smash{$\zg_1$}}}%
    \put(0.30682079,0.1360163){\color[rgb]{0.00392157,0,0.98823529}\makebox(0,0)[lb]{\smash{$\zg_{56}$}}}%
    \put(0.77949804,0.20099495){\color[rgb]{0.00392157,0,0}\makebox(0,0)[lb]{\smash{$t$+1}}}%
    \put(0.68535471,0.2079092){\color[rgb]{0.00392157,0,0}\makebox(0,0)[lb]{\smash{t}}}%
    \put(0.6530715,0.15111335){\color[rgb]{0.00392157,0,0}\makebox(0,0)[lb]{\smash{t'}}}%
    \put(0.87137251,0.03601026){\color[rgb]{0.00392157,0,0}\makebox(0,0)[lb]{\smash{v}}}%
    \put(0.89030349,0.20287992){\color[rgb]{0.99215686,0,0}\makebox(0,0)[lb]{\smash{$\zg_1$}}}%
    \put(0.89670306,0.17156195){\color[rgb]{0.00392157,0,0.98823529}\makebox(0,0)[lb]{\smash{$\zg_{56}$}}}%
    \put(0.8182026,0.17442296){\color[rgb]{0.00392157,0,0.00784314}\makebox(0,0)[lb]{\smash{$\ell$}}}%
    \put(0.88930252,0.05480613){\color[rgb]{0.00392157,0,0.00784314}\makebox(0,0)[lb]{\smash{e'}}}%
    \put(0.70820132,0.04935753){\color[rgb]{0.00392157,0,0.00784314}\makebox(0,0)[lb]{\smash{$e_t$}}}%
    \put(0.65165452,0.02324568){\color[rgb]{0.00392157,0,0.00784314}\makebox(0,0)[lb]{\smash{$\zD$}}}%
    \put(0.11413432,0.02324568){\color[rgb]{0.00392157,0,0.00784314}\makebox(0,0)[lb]{\smash{$\zD$}}}%
    \put(-0.00037671,0.25257376){\color[rgb]{0.00392157,0,0.98823529}\makebox(0,0)[lb]{\smash{$\zg_{56}$}}}%
    \put(0.7339642,0.17848978){\color[rgb]{0.00392157,0,0}\makebox(0,0)[lb]{\smash{p}}}%
    \put(0.74080894,0.21416171){\color[rgb]{0.00392157,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.65258811,0.07904305){\color[rgb]{0.00392157,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.82081333,0.07865508){\color[rgb]{0.00392157,0,0}\makebox(0,0)[lb]{\smash{c}}}%
    \put(0.5433809,0.24755448){\color[rgb]{0.00392157,0,0.98823529}\makebox(0,0)[lb]{\smash{$\zg_{56}$}}}%
  \end{picture}%
\endgroup%


==> selfcrossingA1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'selfcrossingA1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{553.24372559bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52738962)%
    \put(0,0){\includegraphics[width=\unitlength]{selfcrossingA1.pdf}}%
    \put(0.03870033,0.33640475){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$\calg_1$}}}%
    \put(0.29795057,0.33640475){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$\calg_3$}}}%
    \put(0.47353841,0.33640475){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$\calg_4^\circ$}}}%
    \put(0.71419698,0.33640475){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$\calg_{56}$}}}%
    \put(0.04271566,0.38738818){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.06886012,0.38701537){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.09344241,0.41304368){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.14529166,0.4905089){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.14560233,0.46365429){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$t'$}}}%
    \put(0.1193497,0.43865885){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.37438292,0.46262142){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.37599274,0.43865885){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.30001631,0.38591391){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.32170657,0.38701537){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.49543524,0.38701537){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$s'$-1}}}%
    \put(0.47746328,0.38701537){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.70817109,0.38690352){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.76228597,0.41304368){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.76067615,0.43865885){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.04696329,0.23621642){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{geometric realization in the punctured disk: 
}}}%
    \put(0.73497333,0.3870829){\color[rgb]{0.00392157,0,0.01176471}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.61935148,0.30565261){\color[rgb]{0.01568627,0,0}\makebox(0,0)[lb]{\smash{\small $=\calg_1[1,s\!-\!1]\cup\calg_1[s',t]\cup\calg_1[t'\!+\!1,d]$}}}%
  \end{picture}%
\endgroup%


==> selfcrossingA2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'selfcrossingA2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{511.05bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55625673)%
    \put(0,0){\includegraphics[width=\unitlength]{selfcrossingA2.pdf}}%
    \put(0.06004445,0.34260604){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$\calg_1$}}}%
    \put(0.39392287,0.34260604){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$\calg_3$}}}%
    \put(0.55583045,0.34260604){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$\calg_4^\circ$}}}%
    \put(0.791312,0.34260604){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$\calg_{56}$}}}%
    \put(0.03406296,0.40017738){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.14565323,0.45327068){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.28285119,0.48241084){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.22914225,0.48103723){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$t'$}}}%
    \put(0.12032983,0.42560434){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.50270549,0.42575634){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.45096106,0.42515137){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.36615306,0.39809901){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.63552344,0.45564447){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{\small$s'$-1}}}%
    \put(0.56007937,0.39739521){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.06898962,0.23414588){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{geometric realization in the annulus: 
}}}%
    \put(0.83027772,0.40020265){\color[rgb]{0.01960784,0,0.01176471}\makebox(0,0)[lb]{\smash{east edge of $G_d$}}}%
    \put(0.84280095,0.51068023){\color[rgb]{0.01568627,0,0}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.80527242,0.50968494){\color[rgb]{0.01568627,0,0}\makebox(0,0)[lb]{\smash{\small $t'$\!+\!1}}}%
    \put(0.80597506,0.48281202){\color[rgb]{0.01568627,0,0}\makebox(0,0)[lb]{\smash{\small$t$\!+\!1}}}%
    \put(0.80697035,0.45878005){\color[rgb]{0.01568627,0,0}\makebox(0,0)[lb]{\smash{$e_{s'-1}$}}}%
    \put(0.88659387,0.49873671){\color[rgb]{0.01568627,0,0}\makebox(0,0)[lb]{\smash{$\calg_{56}'$}}}%
  \end{picture}%
\endgroup%


==> selfcrossingA3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'selfcrossingA3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{511.025bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52849665)%
    \put(0,0){\includegraphics[width=\unitlength]{selfcrossingA3.pdf}}%
    \put(0.13519049,0.34257388){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$\calg_1$}}}%
    \put(0.39394214,0.34257388){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$\calg_3$}}}%
    \put(0.58090534,0.34257388){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$\calg_4^\circ$}}}%
    \put(0.79135072,0.34257388){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$\calg_{56}=0$}}}%
    \put(0.03719558,0.40014804){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.14566036,0.45324394){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.22915346,0.48101184){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$t'$}}}%
    \put(0.12033572,0.42557624){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.45098312,0.42512325){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.36617097,0.39806956){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.63477661,0.45335508){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$s'$-1}}}%
    \put(0.56010677,0.39736573){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.06899299,0.23410842){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{geometric realization in the annulus: 
}}}%
    \put(0.81350795,0.38998322){\color[rgb]{0.01568627,0,0}\makebox(0,0)[lb]{\smash{\huge 0}}}%
    \put(0.75481368,0.48528842){\color[rgb]{0.01568627,0,0}\makebox(0,0)[lb]{\smash{$\calg_{56}'$}}}%
    \put(0.80809508,0.48009175){\color[rgb]{0.01568627,0,0}\makebox(0,0)[lb]{\smash{$t$\!+\!1}}}%
    \put(0.78726741,0.45871882){\color[rgb]{0.01568627,0,0}\makebox(0,0)[lb]{\smash{$e_{s'\!-\!1}\!=e'$}}}%
    \put(0.83917863,0.47922947){\color[rgb]{0.01568627,0,0}\makebox(0,0)[lb]{\smash{$e_t=e$}}}%
  \end{picture}%
\endgroup%


==> selfcrossingopposite.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'selfcrossingopposite.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{527bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51541746)%
    \put(0,0){\includegraphics[width=\unitlength]{selfcrossingopposite.pdf}}%
    \put(0.08632431,0.32005673){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$\calg_1$}}}%
    \put(0.76660342,0.32005673){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$\calg_{5}$}}}%
    \put(0.09463112,0.3549064){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.09678191,0.38053906){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.1715602,0.46114679){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.25507664,0.46355502){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.22930785,0.46262852){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$t'$}}}%
    \put(0.14794608,0.38179844){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.04489022,0.22359631){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{geometric realization in the annulus: 
}}}%
    \put(0.43770513,0.3549064){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.43985589,0.38053906){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.49102007,0.38179844){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.22930785,0.46262852){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$t'$}}}%
    \put(0.51767027,0.46114679){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.6011867,0.46355502){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.57541791,0.46262852){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$t'$}}}%
    \put(0.45470219,0.32005673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\calg_{34}$}}}%
    \put(0.7591089,0.35605907){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.7860031,0.35605907){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.86789361,0.35743092){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $t$\!+\!1}}}%
    \put(0.86380011,0.32005673){\color[rgb]{0.00392157,0,0}\makebox(0,0)[lb]{\smash{$\calg_6^\circ$}}}%
    \put(0.86715933,0.40882664){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $s'$\!-1}}}%
    \put(0.14187397,0.40912291){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$t$\!+\!1}}}%
    \put(0.14187397,0.46073582){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$s'$\!-\!1}}}%
    \put(0.51118266,0.43565961){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$t$\!+\!1}}}%
    \put(0.51118266,0.38193746){\color[rgb]{0.03137255,0,0.01176471}\makebox(0,0)[lb]{\smash{$s'$\!-\!1}}}%
  \end{picture}%
\endgroup%


==> selfgrafting.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'selfgrafting.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{333.32351493bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42671592)%
    \put(0,0){\includegraphics[width=\unitlength]{selfgrafting.pdf}}%
    \put(0.19980165,0.34281663){\color[rgb]{0.99215686,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0.02166642,0.1705291){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.27679208,0.21305004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{s}}}%
    \put(0.20307596,0.05972937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{s+1}}}%
    \put(0.06223522,0.10699267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta$}}}%
    \put(0.81567606,0.34837814){\color[rgb]{0.99215686,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0.61688403,0.1705291){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.87200961,0.21305004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{s=d}}}%
    \put(0.69105374,0.10699267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta$}}}%
  \end{picture}%
\endgroup%


==> selfgrafting2c.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'selfgrafting2c.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{484.46443481bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35581112)%
    \put(0,0){\includegraphics[width=\unitlength]{selfgrafting2c.pdf}}%
    \put(0.17593401,0.28371479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{s}}}%
    \put(0.04529387,0.10738909){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.74539368,0.10595171){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{s-1}}}%
    \put(0.48861227,0.00581506){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge$\calg_4^\circ$}}}%
    \put(0.61848456,0.28041214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{s}}}%
    \put(0.16808174,0.31867181){\color[rgb]{0.00392157,0,0}\makebox(0,0)[lb]{\smash{$\delta_3$}}}%
    \put(0.03923792,0.06694777){\color[rgb]{0.00392157,0,0}\makebox(0,0)[lb]{\smash{$\delta_3'$}}}%
    \put(0.48509109,0.06751415){\color[rgb]{0.00392157,0,0}\makebox(0,0)[lb]{\smash{$\delta_3$}}}%
    \put(0.48784441,0.10738909){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.61519267,0.31775973){\color[rgb]{0.00392157,0,0}\makebox(0,0)[lb]{\smash{$\delta_3$}}}%
    \put(0.29772193,0.32266582){\color[rgb]{0.00392157,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.38999625,0.14880451){\color[rgb]{0.00392157,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.92753949,0.19369123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.9147871,0.23727614){\color[rgb]{0.00392157,0,0}\makebox(0,0)[lb]{\smash{s+1}}}%
    \put(0.97007821,0.28196799){\color[rgb]{0.00392157,0,0}\makebox(0,0)[lb]{\smash{d}}}%
    \put(0.26331838,0.32490199){\color[rgb]{0.00392157,0,0}\makebox(0,0)[lb]{\smash{d}}}%
    \put(0.05266695,0.00581506){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge$\calg_1$}}}%
    \put(0.35650762,0.00581506){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge$\calg_3$}}}%
    \put(0.75612416,0.00581506){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge$\calg_{56}$}}}%
    \put(-0.00039348,0.10657916){\color[rgb]{0.00392157,0,0}\makebox(0,0)[lb]{\smash{$\delta_5'$}}}%
    \put(0.21757919,0.24528903){\color[rgb]{0.00392157,0,0}\makebox(0,0)[lb]{\smash{$\delta_5$}}}%
  \end{picture}%
\endgroup%


==> shapeofcurve.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'shapeofcurve.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{262.42162781bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52335716)%
    \put(0,0){\includegraphics[width=\unitlength]{shapeofcurve.pdf}}%
    \put(0.02578654,0.31485533){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.02741203,0.25500001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.02584906,0.20375494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c}}}%
    \put(0.02589074,0.14964722){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{d}}}%
    \put(0.02572402,0.09337577){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{e}}}%
    \put(0.97692764,0.36972885){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.97855312,0.30987353){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.97699015,0.25862846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c}}}%
    \put(0.97703183,0.20452074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{d}}}%
    \put(0.97686512,0.15434635){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{e}}}%
    \put(0.11781165,0.44956575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_{i_s}$}}}%
    \put(0.14063903,0.38398554){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.30426964,0.38244087){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.46598477,0.38480877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!2$}}}%
    \put(0.14290912,0.06919142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t'$-1}}}%
    \put(0.30190174,0.07292058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t'$}}}%
    \put(-0.00072641,0.49119875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.44435885,0.49119875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.37127364,0.16704815){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.3838992,0.22128947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.39689392,0.27346346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.4040505,0.33034698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.41044768,0.38345968){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.27856814,0.01073535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_{i_{t'}}$}}}%
  \end{picture}%
\endgroup%


==> snakegraph.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'snakegraph.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{305.28312835bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40633397)%
    \put(0,0){\includegraphics[width=\unitlength]{snakegraph.pdf}}%
    \put(0.03257134,0.05898449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ G_1$}}}%
    \put(0.1238278,0.05898449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_2$}}}%
    \put(0.1238278,0.1466429){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_3$}}}%
    \put(0.1238278,0.24005812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_4$}}}%
    \put(0.21816646,0.24005812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_5$}}}%
    \put(0.21816646,0.33398742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_6$}}}%
    \put(0.30654445,0.33151837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_7$}}}%
    \put(0.40088315,0.33398742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_8$}}}%
    \put(0.12920883,0.11006521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_2$}}}%
    \put(0.12765513,0.20060384){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_3$}}}%
    \put(0.18145749,0.24521087){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_4$}}}%
    \put(0.21717613,0.29084621){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_5$}}}%
    \put(0.26942255,0.33491963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_6$}}}%
    \put(0.36246002,0.33428128){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_7$}}}%
    \put(0.08216134,0.06354145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_1$}}}%
  \end{picture}%
\endgroup%


==> snakegraphcalculusgenus2b.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'snakegraphcalculusgenus2b.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{617.31876819bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00656167)%
    \put(0,0){\includegraphics[width=\unitlength]{snakegraphcalculusgenus2b.pdf}}%
    \put(0.03170994,0.83155799){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.06679171,0.83152761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.06764736,0.86631824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.10358477,0.86612081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.13267697,0.86621193){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.13734687,0.90081607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.20621331,0.83152761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.24073447,0.83155799){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.23618607,0.86621193){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.27559586,0.86612081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.1788192,0.83134537){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{B}}}%
    \put(0.29937995,0.86612081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.00664833,0.83134537){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{B}}}%
    \put(0.44642537,0.83136942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.4784894,0.83146054){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.4830378,0.86606089){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.51806848,0.86604571){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.5481285,0.8661672){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.58369958,0.86604571){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.58470158,0.90190105){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.62077362,0.90170361){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.64682567,0.90179472){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.65149556,0.93813247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.68863189,0.93831471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.68866986,0.97069752){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.71390745,0.83357397){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{B}}}%
    \put(0.85465409,0.83342331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.85932399,0.86773759){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.89240287,0.86782871){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.89381902,0.90055741){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.42515996,0.83136942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.68835853,0.99540455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.71119394,0.97096631){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.95756061,0.83193332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.49906449,0.86800562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.06883924,0.45374851){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.1033767,0.45374851){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.10445737,0.48807515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.13662265,0.48721414){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.16490455,0.48807515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.17094927,0.52175161){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.2061369,0.52218209){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.2057064,0.5575894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.2057064,0.59234652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.20052269,0.62667316){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.23938286,0.62559246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.3433032,0.45434178){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.37689226,0.45391129){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.41186904,0.45283063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.41338023,0.48693757){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.44705669,0.4873681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.47771077,0.48823793){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.48030262,0.52277536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.51549027,0.52234488){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.51722111,0.55667148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.57528729,0.48607656){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.34335256,0.42634235){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.54075887,0.55745913){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.75097994,0.45501264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.75564983,0.48932694){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.78872872,0.48941806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.79014487,0.52214678){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.85388646,0.45352269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.06924108,0.07540493){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.10273564,0.07388247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.10380501,0.10935261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.10425812,0.14177776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.09816819,0.17634169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.13684646,0.17634169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.17338598,0.17588862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.20626427,0.17695793){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.20688053,0.21242808){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.23412199,0.21349747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.58162605,0.07363521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.58545818,0.10646897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.61971949,0.10646897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.62159757,0.14321084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.65495788,0.14215782){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.65540842,0.17837322){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.65585895,0.21165751){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.68966972,0.21255859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.34338293,0.48018905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.78353038,0.10776308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.89056829,0.07594951){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.89523818,0.11026381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.92831707,0.11035493){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.92973322,0.14308365){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.99347481,0.10815366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.26325614,0.62934376){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.23741878,0.65410451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.10069619,0.51522883){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.12065384,0.49218681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.20682113,0.65425013){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.34397758,0.07201949){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.33761224,0.10737455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.37626707,0.10831652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.37720904,0.14037196){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.40596467,0.14037196){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.4118563,0.17501918){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.44461955,0.17501918){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.44650352,0.2096664){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.3439811,0.04851856){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.44533783,0.24107001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.33341551,0.00064796){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{X}}}%
    \put(0.17072468,0.90143251){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.17193458,0.93422633){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
  \end{picture}%
\endgroup%


==> torus.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'torus.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{428.35212103bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29054572)%
    \put(0,0){\includegraphics[width=\unitlength]{torus.pdf}}%
    \put(0.9212481,0.13775634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.87015864,0.06011345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.82533571,0.00408478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.82533571,0.26928715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.72074886,0.13481834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.98595123,0.13481834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
  \end{picture}%
\endgroup%


==> torus2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'torus2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{543.77848816bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49782265)%
    \put(0,0){\includegraphics[width=\unitlength]{torus2.pdf}}%
    \put(0.0857653,0.39950593){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.08600294,0.42505179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.08640047,0.45108998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.11263742,0.45029492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.13847684,0.45029492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.16391873,0.4504937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.1635212,0.478122){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.2426296,0.42584685){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.26668013,0.42485303){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.42413838,0.39950593){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.42437602,0.42505179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.42477354,0.45108998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.45101049,0.45029492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.47684993,0.45029492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.5022918,0.4504937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.52981267,0.39733219){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.55525454,0.39753094){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.55485702,0.42515925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.73140798,0.4276091){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.772173,0.42815996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.05928394,0.24280768){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.05952158,0.26835353){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.05991909,0.29439177){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.08615606,0.29359669){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.11199549,0.29359669){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.13743735,0.29379545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.44938958,0.24112343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.47483144,0.24132219){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.47443393,0.26895051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.16281644,0.24126416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.30119381,0.26866278){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.32743076,0.2678677){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.35327019,0.2678677){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.52604818,0.29422691){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.05928394,0.08686183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.05952158,0.11240768){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.05991909,0.13844592){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.08615606,0.13765083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.11199549,0.13765083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.13743735,0.13784959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.56708456,0.0851776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.59252643,0.08537632){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.59212891,0.11300463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.13339269,0.08531831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.29825144,0.11271693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.32448839,0.11192185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.35032782,0.11192185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.63197367,0.13828105){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.39835489,0.11514416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.1836294,0.47655752){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.50202798,0.47501942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.55499072,0.44853805){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.37456223,0.26877839){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.02584817,0.36988193){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{min}}}%
    \put(0.65475229,0.42800522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1^2y_3^2y_4^2$}}}%
    \put(0.78142835,0.27460563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.82219336,0.27515647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.70477266,0.27500176){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1^2y_3^2y_4^2$}}}%
    \put(0.79025547,0.10983265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.83102049,0.11038349){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.71359983,0.11022878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1^2y_3^2y_4^2$}}}%
    \put(0.24109479,0.26952781){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1y_3$}}}%
    \put(0.33029535,0.30354341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.22049817,0.11063959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1y_3$}}}%
    \put(0.49839563,0.11514416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.46326946,0.11246631){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_4$}}}%
    \put(0.0479881,0.00518076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large$(\textup{Brac}_2\zeta\, x_2 +y_1y_3\,x_\zeta +y_1y_3y_4\,x_2)x_\zeta\,x_2+y_1^2y_3^2y_4^2\,x_1'x_3$
}}}%
  \end{picture}%
\endgroup%

